Quantum Extremal Learning

We propose a quantum algorithm for `extremal learning', which is the process of finding the input to a hidden function that extremizes the function output, without having direct access to the hidden function, given only partial input-output (training) data. The algorithm, called quantum extremal learning (QEL), consists of a parametric quantum circuit that is variationally trained to model data input-output relationships and where a trainable quantum feature map, that encodes the input data, is analytically differentiated in order to find the coordinate that extremizes the model. This enables the combination of established quantum machine learning modelling with established quantum optimization, on a single circuit/quantum computer. We have tested our algorithm on a range of classical datasets based on either discrete or continuous input variables, both of which are compatible with the algorithm. In case of discrete variables, we test our algorithm on synthetic problems formulated based on Max-Cut problem generators and also considering higher order correlations in the input-output relationships. In case of the continuous variables, we test our algorithm on synthetic datasets in 1D and simple ordinary differential functions. We find that the algorithm is able to successfully find the extremal value of such problems, even when the training dataset is sparse or a small fraction of the input configuration space. We additionally show how the algorithm can be used for much more general cases of higher dimensionality, complex differential equations, and with full flexibility in the choice of both modeling and optimization ansatz. We envision that due to its general framework and simple construction, the QEL algorithm will be able to solve a wide variety of applications in different fields, opening up areas of further research.

==> GeneralWorkflow.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeneralWorkflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.55826558)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GeneralWorkflow.pdf}}%
    \put(0.48780488,1.2195122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Train Model Circuit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GeneralWorkflow.pdf}}%
    \put(0.79016262,0.82113821){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Train\end{tabular}}}}%
    \put(0.48780488,1.14905149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Map independent variable to Hilbert space via feature map.\end{tabular}}}}%
    \put(0.48780488,1.11111111){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Apply Model Circuit.\end{tabular}}}}%
    \put(0.48780488,1.07317073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Use resulting wavefunction to perform measurements\end{tabular}}}}%
    \put(0.48780488,1.03523035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(expectation value, overlap, etc...).\end{tabular}}}}%
    \put(0.48780488,0.99728997){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Use results of measurements to construct approximate\end{tabular}}}}%
    \put(0.49232247,0.95934959){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}function. \end{tabular}}}}%
    \put(0.48780488,0.92140921){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Use a classical optimizer to adjust Model Circuit to\end{tabular}}}}%
    \put(0.48780488,0.88346883){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}minimize loss function designed using problem statement.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GeneralWorkflow.pdf}}%
    \put(0.50135501,1.50406504){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Problem statement\end{tabular}}}}%
    \put(0.50135501,1.43360434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Information about unknown function\end{tabular}}}}%
    \put(0.50135501,1.39566396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(data points, differential equations, constraints, etc..).\end{tabular}}}}%
    \put(0.50135501,1.35772358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Functional to be minimized.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GeneralWorkflow.pdf}}%
    \put(0.48915989,0.79254746){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freeze\end{tabular}}}}%
    \put(0.48915989,0.75731711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Model Circuit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GeneralWorkflow.pdf}}%
    \put(0.2100271,0.19647696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freeze\end{tabular}}}}%
    \put(0.2100271,0.16124661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Extremizer Circuit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GeneralWorkflow.pdf}}%
    \put(0.51219512,0.66937669){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Train Extremizer Circuit\end{tabular}}}}%
    \put(0.51219512,0.60704607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Remove feature map.\end{tabular}}}}%
    \put(0.51219512,0.56910569){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Attach Extremizer Circuit in place of feature map.\end{tabular}}}}%
    \put(0.51219512,0.53116531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Use resulting wavefunction to perform the same\end{tabular}}}}%
    \put(0.51671272,0.49322493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}measurements as above. \end{tabular}}}}%
    \put(0.51219512,0.45528455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Use the results of the measurements to construct\end{tabular}}}}%
    \put(0.51671272,0.41734417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximate function following the same steps as before. \end{tabular}}}}%
    \put(0.51219512,0.37940379){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Use a classical optimizer to adjust the Extremizer Circuit to\end{tabular}}}}%
    \put(0.51219512,0.34146341){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}minimize functional in problem statement.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GeneralWorkflow.pdf}}%
    \put(0.32913278,0.28726287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GeneralWorkflow.pdf}}%
    \put(0.66395664,0.17073171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sampling\end{tabular}}}}%
    \put(0.66395664,0.100271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Remove Model Circuit\end{tabular}}}}%
    \put(0.66395664,0.06233062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Measure output of Extremizer Circuit.\end{tabular}}}}%
    \put(0.66395664,0.02439024){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Map result to dependent variable.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> QAOA.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QAOA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67073171)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QAOA.pdf}}%
    \put(0.45528455,0.16260163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\ket{\Psi_0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QAOA.pdf}}%
    \put(0.59349593,0.16260163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\ket{\Psi_{\mathrm f}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QAOA.pdf}}%
    \put(0.86178862,0.25304878){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classical Optimizer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{QAOA.pdf}}%
    \put(0.23056911,0.42276423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{QAOA.pdf}}%
    \put(0.74142276,0.35772358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\langle\hat{M}\rangle$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{QAOA.pdf}}%
    \put(0.23056911,0.32926829){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{QAOA.pdf}}%
    \put(0.23056911,0.23170732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{QAOA.pdf}}%
    \put(0.37414635,0.48256098){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feature\end{tabular}}}}}%
    \put(0.43105691,0.48256098){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{QAOA.pdf}}%
    \put(0.91475609,0.08130081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{QAOA.pdf}}%
    \put(0.09349595,0.29378049){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Problem Definition\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{QAOA.pdf}}%
    \put(0.65772359,0.3161382){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{QAOA.pdf}}%
    \put(0.54487805,0.48256095){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Anzats\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{QAOA.pdf}}%
    \put(0.65056911,0.48256095){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Obser-\end{tabular}}}}}%
    \put(0.70747968,0.48256095){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vable\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{QAOA.pdf}}%
    \put(0.38223577,0.01626016){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{QAOA.pdf}}%
    \put(0.52451219,0.3161382){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\bm{\theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{QAOA.pdf}}%
  \end{picture}%
\endgroup%


==> StepI.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StepI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77235772)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StepI.pdf}}%
    \put(0.37589431,0.41776421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\bm{x}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{StepI.pdf}}%
    \put(0.87398375,0.30337398){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classical Optimizer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{StepI.pdf}}%
    \put(0.53670731,0.41776421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\bm{\theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{StepI.pdf}}%
    \put(0.66825203,0.41780487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{StepI.pdf}}%
    \put(0.45528455,0.25609756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\ket{\mathcal{F}(\bm{x})}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{StepI.pdf}}%
    \put(0.25089431,0.52439024){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{StepI.pdf}}%
    \put(0.25089431,0.42995934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{StepI.pdf}}%
    \put(0.25089431,0.33333333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{StepI.pdf}}%
    \put(0.92593495,0.06097561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{StepI.pdf}}%
    \put(0.74955284,0.50813008){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\mathcal{Y}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{StepI.pdf}}%
    \put(0.75004063,0.41776421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\frac{\partial\mathcal{Y}}{\partial\bm{\theta}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{StepI.pdf}}%
    \put(0.25089431,0.19512195){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{x}_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{StepI.pdf}}%
    \put(0.25089431,0.12601626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{StepI.pdf}}%
    \put(0.36585365,0.59752033){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feature\end{tabular}}}}}%
    \put(0.42276422,0.59752033){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{StepI.pdf}}%
    \put(0.52861789,0.60044713){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cost\end{tabular}}}}}%
    \put(0.58552846,0.60044713){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QNN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{StepI.pdf}}%
    \put(0.66056911,0.59841463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Obser-\end{tabular}}}}}%
    \put(0.71747968,0.59841463){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vable\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{StepI.pdf}}%
    \put(0.07723579,0.35069106){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Problem Definition\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{StepI.pdf}}%
    \put(0.55601626,0.06097561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> StepIIa.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StepIIa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69105691)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StepIIa.pdf}}%
    \put(0.27833334,0.23890243){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\bm{\mathscr{X}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{StepIIa.pdf}}%
    \put(0.75865854,0.20833335){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classical\end{tabular}}}}}%
    \put(0.81556911,0.20833335){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Optimizer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{StepIIa.pdf}}%
    \put(0.43914634,0.23890243){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\bm{\theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{StepIIa.pdf}}%
    \put(0.57069105,0.23894308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{StepIIa.pdf}}%
    \put(0.35772358,0.07723577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\ket{\bm{\mathscr{X}}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{StepIIa.pdf}}%
    \put(0.15333334,0.34552846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{StepIIa.pdf}}%
    \put(0.15333334,0.25109755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{StepIIa.pdf}}%
    \put(0.15333334,0.15447154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{StepIIa.pdf}}%
    \put(0.8755691,0.06504065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{\mathscr{X}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{StepIIa.pdf}}%
    \put(0.65199187,0.32926829){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\mathscr{Y}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{StepIIa.pdf}}%
    \put(0.65247965,0.23890243){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\frac{\partial\mathscr{Y}}{\partial\bm{\mathscr{X}}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{StepIIa.pdf}}%
    \put(0.19939024,0.06504065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{\mathscr{X}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{StepIIa.pdf}}%
    \put(0.27020325,0.40650407){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extremizer\end{tabular}}}}}%
    \put(0.32711382,0.40650407){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feature Map\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{StepIIa.pdf}}%
    \put(0.43101626,0.40650406){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cost\end{tabular}}}}}%
    \put(0.48792683,0.40650406){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QNN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{StepIIa.pdf}}%
    \put(0.59105691,0.40650404){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Observable\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> StepIIb.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StepIIb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58943089)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StepIIb.pdf}}%
    \put(0.41247968,0.14134145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\bm{\mathscr{X}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{StepIIb.pdf}}%
    \put(0.49593496,0.02439024){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\ket{\bm{\mathscr{X}}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{StepIIb.pdf}}%
    \put(0.28747968,0.24796748){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{StepIIb.pdf}}%
    \put(0.28747968,0.15353657){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{StepIIb.pdf}}%
    \put(0.28747968,0.05691057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{StepIIb.pdf}}%
    \put(0.40434959,0.30894309){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extremizer\end{tabular}}}}}%
    \put(0.46126016,0.30894309){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feature Map\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{StepIIb.pdf}}%
    \put(0.58321139,0.14134145){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widetilde{\mathcal{F}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{StepIIb.pdf}}%
    \put(0.66040653,0.19166667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\mathcal{F}}(\ket{{ \bm{\mathscr{X}}}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{StepIIb.pdf}}%
    \put(0.60353659,0.30894309){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sampling\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> StepIIcontinuous.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StepIIcontinuous.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6097561)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StepIIcontinuous.pdf}}%
    \put(0.29865854,0.25516259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\bm{x}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{StepIIcontinuous.pdf}}%
    \put(0.79674795,0.26211382){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classical Optimizer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{StepIIcontinuous.pdf}}%
    \put(0.45947154,0.25516259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\bm{\theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{StepIIcontinuous.pdf}}%
    \put(0.59101626,0.25520325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{StepIIcontinuous.pdf}}%
    \put(0.37804878,0.09349593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\ket{\mathcal{F}(\bm{x})}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{StepIIcontinuous.pdf}}%
    \put(0.17365854,0.36178862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{StepIIcontinuous.pdf}}%
    \put(0.17365854,0.26735771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{StepIIcontinuous.pdf}}%
    \put(0.17365854,0.17073171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{StepIIcontinuous.pdf}}%
    \put(0.67231707,0.34552846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\mathcal{Y}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{StepIIcontinuous.pdf}}%
    \put(0.67280486,0.25516259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny$\frac{\partial\mathcal{Y}}{\partial\bm{x}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{StepIIcontinuous.pdf}}%
    \put(0.28861789,0.43495935){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feature\end{tabular}}}}}%
    \put(0.34552846,0.43495935){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{StepIIcontinuous.pdf}}%
    \put(0.45138211,0.43788618){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cost\end{tabular}}}}}%
    \put(0.50829268,0.43788618){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QNN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{StepIIcontinuous.pdf}}%
    \put(0.58333333,0.43577236){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Obser-\end{tabular}}}}}%
    \put(0.6402439,0.43577236){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vable\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{StepIIcontinuous.pdf}}%
    \put(0.85365854,0.08943089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{StepIIcontinuous.pdf}}%
    \put(0.20638212,0.08943089){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{x}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Workflow.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Workflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4498645)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Workflow.pdf}}%
    \put(0.50135501,1.3902439){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data\end{tabular}}}}%
    \put(0.50135501,1.32520325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Value of dependent variable at some independent variable\end{tabular}}}}%
    \put(0.50135501,1.28726287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}values.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Workflow.pdf}}%
    \put(0.35365854,0.79842817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freeze\end{tabular}}}}%
    \put(0.35365854,0.76319782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cost-QNN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Workflow.pdf}}%
    \put(0.48780488,1.15718157){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Train Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Workflow.pdf}}%
    \put(0.77368561,0.8401084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Train\end{tabular}}}}%
    \put(0.48780488,1.08672087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Map independent variable to Hilbert space via feature map.\end{tabular}}}}%
    \put(0.48780488,1.04878049){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Apply Cost-QNN.\end{tabular}}}}%
    \put(0.49232247,1.01084011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Measure expectation value of observable and compare to \end{tabular}}}}%
    \put(0.48780488,0.97289973){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dependent variable via loss function.\end{tabular}}}}%
    \put(0.48780488,0.93495935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Use a classical optimizer to adjust Cost-QNN to minimize\end{tabular}}}}%
    \put(0.48780488,0.89701897){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}loss function.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Workflow.pdf}}%
    \put(0.71815718,0.77235772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Continuous\end{tabular}}}}%
    \put(0.71815718,0.70189702){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Apply circuit differentiation and\end{tabular}}}}%
    \put(0.71815718,0.66395664){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}extremize input via gradient\end{tabular}}}}%
    \put(0.71815718,0.62601626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ascent/descent.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Workflow.pdf}}%
    \put(0.21875339,0.20593493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Freeze\end{tabular}}}}%
    \put(0.21875339,0.17070458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Extremizer Feature\end{tabular}}}}%
    \put(0.21875339,0.13547423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Map\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Workflow.pdf}}%
    \put(0.51219512,0.53387534){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Train Extremizer Feature Map\end{tabular}}}}%
    \put(0.51219512,0.46070461){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Remove feature map.\end{tabular}}}}%
    \put(0.51219512,0.42276423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Attach Extremizer Feature Map in place of feature map.\end{tabular}}}}%
    \put(0.51219512,0.38482385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Measure expectation value of observable.\end{tabular}}}}%
    \put(0.51219512,0.34688347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Use a classical optimizer to adjust Extremizer Feature Map to\end{tabular}}}}%
    \put(0.51671272,0.30894309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}extremize expectation value. \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Workflow.pdf}}%
    \put(0.11300813,0.24390244){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Train\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Workflow.pdf}}%
    \put(0.35230352,0.65311653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Discrete\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Workflow.pdf}}%
    \put(0.66395664,0.20867209){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sampling\end{tabular}}}}%
    \put(0.66395664,0.13821138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Remove Cost-QNN.\end{tabular}}}}%
    \put(0.66395664,0.100271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Measure output of Extremizer Feature\end{tabular}}}}%
    \put(0.66395664,0.06233062){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Map in appropriate basis.\end{tabular}}}}%
    \put(0.66395664,0.02439024){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- Map result to dependent variable.\end{tabular}}}}%
  \end{picture}%
\endgroup%

